Vertical Dependency in Sequences of Categorical Random Variables

This paper develops a more general theory of sequences of dependent categorical random variables, extending the works of Korzeniowski (2013) and Traylor (2017) that studied first-kind dependency in sequences of Bernoulli and categorical random variables, respectively. A more natural form of dependency, sequential dependency, is defined and shown to retain the property of identically distributed but dependent elements in the sequence. The cross-covariance of sequentially dependent categorical random variables is proven to decrease exponentially in the dependency coefficient $\delta$ as the distance between the variables in the sequence increases. We then generalize the notion of vertical dependency to describe the relationship between a categorical random variable in a sequence and its predecessors, and define a class of generating functions for such dependency structures. The main result of the paper is that any sequence of dependent categorical random variables generated from a function in the class $\mathscr{C}_{\delta}$ that is dependency continuous yields identically distributed but dependent random variables. Finally, a graphical interpretation is given and several examples from the generalized vertical dependency class are illustrated.

==> binary-tree.tex <==

\begin{tikzpicture}
	\node [below] at (7,0) {\huge$\vdots$};
	%%%%%		TOP			%%%%%
	\draw[fill] (7,6) circle [radius=1pt];
	%%%%%		LEVEL 1		%%%%%	
	\foreach \x in {3,11}{%
		\draw [fill] (\x,4) circle [radius=1pt];
		\draw (7,6) -- (\x,4);
		}
	%%%%%		LEVEL 2		%%%%%
	\foreach \x in {1,5,9,13}{%
		\draw [fill] (\x,2) circle [radius=1pt];}
	\foreach \x in {1,5}{%
		\draw (3,4) -- (\x,2);}
	\foreach \x in {9,13}{%
		\draw (11,4) -- (\x,2);}
	%%%%%		LEVEL 3		%%%%%
	\foreach \x in {0,2,4,6,8,10,12,14}{
		\draw [fill] (\x,0) circle [radius=1pt];}
	\foreach \x in {0,2} {
		\draw (1,2) -- (\x,0);}
	\foreach \x in {4,6} {
		\draw (5,2) -- (\x,0);}
	\foreach \x in {8,10} {
		\draw (9,2) -- (\x,0);}
	\foreach \x in {12,14} {
		\draw (13,2) -- (\x,0);}
	%%%%%	NUMERALS		%%%%%
	\foreach \x in {0,4,8,12}{%
		\node [left] at (\x,0) {$0$};
		\node [right] at(\x+2,0) {$1$};
		}
	\foreach \x in {1,9}{%
		\node [left] at (\x,2) {$0$};
		\node [right] at (\x+4,2) {$1$};}
	
	\node [left] at (3,4) {$0$};
	\node [right] at (11,4) {$1$};
	%%%%%	Ps & Qs		%%%%%
	\node [left] at (5,5) {$q$};
	\node [right] at (9,5) {$p$};

	\node [left] at (2,3) {$q^+$};
	\node [right] at (4,3) {$p^-$};
	\node [left] at (10,3) {$q^-$};
	\node [right] at (12,3) {$p^+$};

	\node [left] at (.5,1) {$q^+$};
	\node [right] at (1.5,1) {$p^-$};
	\node [left] at (4.5,1) {$q^+$};
	\node [right] at (5.5,1) {$p^-$};
	\node [left] at (8.5,1) {$q^-$};
	\node [right] at (9.5,1) {$p^+$};
	\node [left] at (12.5,1) {$q^-$};
	\node [right] at (13.5,1) {$p^+$};
	%%%%%	EPSILONS		%%%%%
	\node (e1) [right] at (14.5,4) {\Large\textcolor{accent}{$\varepsilon_1$}};
	\node (e2) [right] at (14.5,2) {\Large\textcolor{accent}{$\varepsilon_2$}};
	\node (e3) [right] at (14.5,0) {\Large\textcolor{accent}{$\varepsilon_3$}};
\end{tikzpicture}



==> first-kind-tree.tex <==
\begin{tikzpicture}
	%%%%%		FIRST-KIND DEPENDENCE	%%%%%
	%%%%%	UNCOMMENT LINE JUST BELOW TO SEE GRIDLINES	%%%%%
	%\draw (0,0) grid (15,6);
	%%%%%	DOTS & LINES	%%%%%
	%%%%%		TOP			%%%%%
	\draw[fill] (7.5,6) circle [radius=1pt];
	%%%%%		LEVEL 1		%%%%%	
	\draw[fill] (3,4) circle [radius=1pt];
	\draw[fill] (7.5,4) circle [radius=1pt];
	\draw[fill] (12,4) circle [radius=1pt];
	\foreach \x in {3,7.5,12}{%
		\draw (7.5,6) -- (\x,4);
		}
	%%%%%		LEVEL 2		%%%%%
	\draw[fill] (1.5,2) circle [radius=1pt];
	\draw[fill] (3,2) circle [radius=1pt];
	\draw[fill] (4.5,2) circle [radius=1pt];
	\foreach \x in {1.5,3,4.5}{%
		\draw (3,4) -- (\x,2);
		}
	\draw[fill] (6,2) circle [radius=1pt];
	\draw[fill] (7.5,2) circle [radius=1pt];
	\draw[fill] (9,2) circle [radius=1pt];
	\foreach \x in {6,7.5,9}{%
		\draw (7.5,4) -- (\x,2);
		}
	\draw[fill] (10.5,2) circle [radius=1pt];
	\draw[fill] (12,2) circle [radius=1pt];
	\draw[fill] (13.5,2) circle [radius=1pt];
	\foreach \x in {10.5,12,13.5}{%
		\draw (12,4) -- (\x,2);
		}
	%%%%%		LEVEL 3		%%%%%
	\draw[fill] (1,0) circle [radius=1pt];
	\draw[fill] (1.5,0) circle [radius=1pt];
	\draw[fill] (2,0) circle [radius=1pt];
	\foreach \x in {1,1.5,2}{%
		\draw (1.5,2) -- (\x,0);
		}
	%
	\draw[fill] (2.5,0) circle [radius=1pt];
	\draw[fill] (3,0) circle [radius=1pt];
	\draw[fill] (3.5,0) circle [radius=1pt];
	\foreach \x in {2.5,3,3.5}{%
		\draw (3,2) -- (\x,0);
		}
	%
	\draw[fill] (4,0) circle [radius=1pt];
	\draw[fill] (4.5,0) circle [radius=1pt];
	\draw[fill] (5,0) circle [radius=1pt];
	\foreach \x in {4,4.5,5}{%
		\draw (4.5,2) -- (\x,0);
		}
	%
	\draw[fill] (5.5,0) circle [radius=1pt];
	\draw[fill] (6,0) circle [radius=1pt];
	\draw[fill] (6.5,0) circle [radius=1pt];
	\foreach \x in {5.5,6,6.5}{%
		\draw (6,2) -- (\x,0);
		}
	%
	\draw[fill] (7,0) circle [radius=1pt];
	\draw[fill] (7.5,0) circle [radius=1pt];
	\draw[fill] (8,0) circle [radius=1pt];
	\foreach \x in {7,7.5,8}{%
		\draw (7.5,2) -- (\x,0);
		}
	%
	\draw[fill] (8.5,0) circle [radius=1pt];
	\draw[fill] (9,0) circle [radius=1pt];
	\draw[fill] (9.5,0) circle [radius=1pt];
	\foreach \x in {8.5,9,9.5}{%
		\draw (9,2) -- (\x,0);
		}
	%	
	\draw[fill] (10,0) circle [radius=1pt];
	\draw[fill] (10.5,0) circle [radius=1pt];
	\draw[fill] (11,0) circle [radius=1pt];
	\foreach \x in {10,10.5,11}{%
		\draw (10.5,2) -- (\x,0);
		}
	%
	\draw[fill] (11.5,0) circle [radius=1pt];
	\draw[fill] (12,0) circle [radius=1pt];
	\draw[fill] (12.5,0) circle [radius=1pt];
	\foreach \x in {11.5,12,12.5}{%
		\draw (12,2) -- (\x,0);
		}
	%
	\draw[fill] (13,0) circle [radius=1pt];
	\draw[fill] (13.5,0) circle [radius=1pt];
	\draw[fill] (14,0) circle [radius=1pt];
	\foreach \x in {13,13.5,14}{%
		\draw (13.5,2) -- (\x,0);
		}
	%%%%%	EPSILONS		%%%%%
	\node (e1) [right] at (14.5,4) {\Large\textcolor{accent}{$\varepsilon_1$}};
	\node (e2) [right] at (14.5,2) {\Large\textcolor{accent}{$\varepsilon_2$}};
	\node (e3) [right] at (14.5,0) {\Large\textcolor{accent}{$\varepsilon_3$}};
	%%%%%	LABELS (Ps)		%%%%%
	%%%%% 	TOP			%%%%%
	\node [left] at (5,5) {$p_1$};
	\node [left] at (7.5,5) {$p_2$};
	\node [right] at (10,5) {$p_3$};

	%%%%%	SECOND SET	%%%%%
	\node at (2,3) {\small$p_1^+$};
	\node at (2.75,3) {\small$p_2^-$};
	\node [right] at (4,3) {\small$p_3^-$};

	\node at (6.5,3) {\small$p_1^-$};
	\node at (7.25,3) {\small$p_2^+$};
	\node [right] at (8.5,3) {\small$p_3^-$};

	\node at (11,3) {\small$p_1^-$};
	\node at (11.75,3) {\small$p_2^-$};
	\node [right] at (13,3) {\small$p_3^+$};

	%%%%%	THIRD SET	%%%%%
	\foreach \x in {1,2.5,4}{
		\node at (\x,.5) {\tiny$p_1^+$};
		\node at (\x+.5-.125,.5) {\tiny$p_2^-$};
		\node at (\x+1.125,.5) {\tiny$p_3^-$};}
\foreach \x in {5.5,7,8.5}{
	\node at (\x,.5) {\tiny$p_1^-$};
	\node at (\x+.5-.125,.5) {\tiny$p_2^+$};
	\node at (\x+1.125,.5) {\tiny$p_3^-$};}
\foreach \x in {10,11.5,13}{
	\node at (\x,.5) {\tiny$p_1^-$};
	\node at (\x+.5-.125,.5) {\tiny$p_2^-$};
	\node at (\x+1.125,.5) {\tiny$p_3^+$};}
	%%%%%	NUMERALS		%%%%%
	\foreach \x in {1,2.5,4,5.5,7,8.5,10,11.5,13}{%
		\node [below] at (\x,0) {$1$};
		}
	\foreach \x in {1.5,3,4.5,6,7.5,9,10.5,12,13.5}{%
		\node [below] at (\x,0) {$2$};
		}
	\foreach \x in {2,3.5,5,6.5,8,9.5,11,12.5,14}{%
		\node [below] at (\x,0) {$3$};
		}
	\node [left] at (3,4) {$1$};
	\node [left] at (7.5,4) {$2$};
	\node [right] at (12,4) {$3$};
	\foreach \x in {1.5,6,10.5}{%
		\node [left] at (\x,2) {$1$};
		}
	\foreach \x in {3,7.5,12}{%
		\node [left] at (\x,2) {$2$};
		}
	\foreach \x in {4.5,9,13.5}{%
		\node [right] at (\x,2) {$3$};
		}
\end{tikzpicture}




==> seq-dep-tree.tex <==
\begin{tikzpicture}
%%%%%		SEQUENTIAL DEPENDENCE	%%%%%
%%%%%	UNCOMMENT LINE JUST BELOW TO SEE GRIDLINES	%%%%%
%\draw (0,0) grid (15,6);
%%%%%		TOP			%%%%%
\draw[fill] (7.5,6) circle [radius=1pt];
%%%%%		LEVEL 1		%%%%%	
\draw[fill] (3,4) circle [radius=1pt];
\draw[fill] (7.5,4) circle [radius=1pt];
\draw[fill] (12,4) circle [radius=1pt];
\foreach \x in {3,7.5,12}{%
	\draw (7.5,6) -- (\x,4);
}
%%%%%		LEVEL 2		%%%%%
\draw[fill] (1.5,2) circle [radius=1pt];
\draw[fill] (3,2) circle [radius=1pt];
\draw[fill] (4.5,2) circle [radius=1pt];
\foreach \x in {1.5,3,4.5}{%
	\draw (3,4) -- (\x,2);
}
\draw[fill] (6,2) circle [radius=1pt];
\draw[fill] (7.5,2) circle [radius=1pt];
\draw[fill] (9,2) circle [radius=1pt];
\foreach \x in {6,7.5,9}{%
	\draw (7.5,4) -- (\x,2);
}
\draw[fill] (10.5,2) circle [radius=1pt];
\draw[fill] (12,2) circle [radius=1pt];
\draw[fill] (13.5,2) circle [radius=1pt];
\foreach \x in {10.5,12,13.5}{%
	\draw (12,4) -- (\x,2);
}
%%%%%		LEVEL 3		%%%%%
\draw[fill] (1,0) circle [radius=1pt];
\draw[fill] (1.5,0) circle [radius=1pt];
\draw[fill] (2,0) circle [radius=1pt];
\foreach \x in {1,1.5,2}{%
	\draw (1.5,2) -- (\x,0);
}
%
\draw[fill] (2.5,0) circle [radius=1pt];
\draw[fill] (3,0) circle [radius=1pt];
\draw[fill] (3.5,0) circle [radius=1pt];
\foreach \x in {2.5,3,3.5}{%
	\draw (3,2) -- (\x,0);
}
%
\draw[fill] (4,0) circle [radius=1pt];
\draw[fill] (4.5,0) circle [radius=1pt];
\draw[fill] (5,0) circle [radius=1pt];
\foreach \x in {4,4.5,5}{%
	\draw (4.5,2) -- (\x,0);
}
%
\draw[fill] (5.5,0) circle [radius=1pt];
\draw[fill] (6,0) circle [radius=1pt];
\draw[fill] (6.5,0) circle [radius=1pt];
\foreach \x in {5.5,6,6.5}{%
	\draw (6,2) -- (\x,0);
}
%
\draw[fill] (7,0) circle [radius=1pt];
\draw[fill] (7.5,0) circle [radius=1pt];
\draw[fill] (8,0) circle [radius=1pt];
\foreach \x in {7,7.5,8}{%
	\draw (7.5,2) -- (\x,0);
}
%
\draw[fill] (8.5,0) circle [radius=1pt];
\draw[fill] (9,0) circle [radius=1pt];
\draw[fill] (9.5,0) circle [radius=1pt];
\foreach \x in {8.5,9,9.5}{%
	\draw (9,2) -- (\x,0);
}
%	
\draw[fill] (10,0) circle [radius=1pt];
\draw[fill] (10.5,0) circle [radius=1pt];
\draw[fill] (11,0) circle [radius=1pt];
\foreach \x in {10,10.5,11}{%
	\draw (10.5,2) -- (\x,0);
}
%
\draw[fill] (11.5,0) circle [radius=1pt];
\draw[fill] (12,0) circle [radius=1pt];
\draw[fill] (12.5,0) circle [radius=1pt];
\foreach \x in {11.5,12,12.5}{%
	\draw (12,2) -- (\x,0);
}
%
\draw[fill] (13,0) circle [radius=1pt];
\draw[fill] (13.5,0) circle [radius=1pt];
\draw[fill] (14,0) circle [radius=1pt];
\foreach \x in {13,13.5,14}{%
	\draw (13.5,2) -- (\x,0);
}
%%%%%	EPSILONS		%%%%%
\node (e1) [right] at (14.5,4) {\Large\textcolor{accent}{$\varepsilon_1$}};
\node (e2) [right] at (14.5,2) {\Large\textcolor{accent}{$\varepsilon_2$}};
\node (e3) [right] at (14.5,0) {\Large\textcolor{accent}{$\varepsilon_3$}};
%%%%%	Ps			%%%%%
%%%%% 	TOP			%%%%%
\node [left] at (5,5) {$p_1$};
\node [left] at (7.5,5) {$p_2$};
\node [right] at (10,5) {$p_3$};

%%%%%	SECOND SET	%%%%%
\node at (2,3) {\small$p_1^+$};
\node at (2.75,3) {\small$p_2^-$};
\node [right] at (4,3) {\small$p_3^-$};

\node at (6.5,3) {\small$p_1^-$};
\node at (7.25,3) {\small$p_2^+$};
\node [right] at (8.5,3) {\small$p_3^-$};

\node at (11,3) {\small$p_1^-$};
\node at (11.75,3) {\small$p_2^-$};
\node [right] at (13,3) {\small$p_3^+$};

%%%%%	THIRD SET	%%%%%
\foreach \x in {1,5.5,10}{
	\node at (\x,.5) {\tiny$p_1^+$};
	\node at (\x+.5-.125,.5) {\tiny$p_2^-$};
	\node at (\x+1.125,.5) {\tiny$p_3^-$};
	}
\foreach \x in {2.5,7,11.5}{
	\node at (\x,.5) {\tiny$p_1^-$};
	\node at (\x+.5-.125,.5) {\tiny$p_2^+$};
	\node at (\x+1.125,.5) {\tiny$p_3^-$};
	}
\foreach \x in {4,8.5,13}{
		\node at (\x,.5) {\tiny$p_1^-$};
		\node at (\x+.5-.125,.5) {\tiny$p_2^-$};
		\node at (\x+1.125,.5) {\tiny$p_3^+$};
	}
	%%%%%	NUMERALS		%%%%%
\foreach \x in {1,2.5,4,5.5,7,8.5,10,11.5,13}{%
	\node [below] at (\x,0) {$1$};
}
\foreach \x in {1.5,3,4.5,6,7.5,9,10.5,12,13.5}{%
	\node [below] at (\x,0) {$2$};
}
\foreach \x in {2,3.5,5,6.5,8,9.5,11,12.5,14}{%
	\node [below] at (\x,0) {$3$};
}
\node [left] at (3,4) {$1$};
\node [left] at (7.5,4) {$2$};
\node [right] at (12,4) {$3$};
\foreach \x in {1.5,6,10.5}{%
	\node [left] at (\x,2) {$1$};
}
\foreach \x in {3,7.5,12}{%
	\node [left] at (\x,2) {$2$};
}
\foreach \x in {4.5,9,13.5}{%
	\node [right] at (\x,2) {$3$};
}
\end{tikzpicture}
